The Observation of Exotic Resonances for $\Lambda \gamma $,$\Lambda\pi^{\pm}$,$\Lambda \pi^+\pi^-$, $\Lambda p$, $\Lambda pp$ and $p \gamma$ Spectra in p + a Collision at 10 Gev/c

Strange multi-baryonic clusters are an exiting possibility to explore the properties of cold dense baryonic matter. Recent results on searches for exotic narrow resonances with $\Lambda$ hyperon subsystems are reviewed. The observation of $\Sigma^0$, $\Sigma^{*+}$(1385) and $K^{*\pm}$(892) well known resonances from PDG are a good tests of this method. The mean value of mass for $\Sigma^{*-}(1385)$ resonance is shifted till mass of 1370 MeV/$c^2$ and width is two times larger than same value from PDG. Such of behavior for width and mass of $\Sigma^{*-}(1385)$ resonance interpreted as extensive contribution from stopping $\Xi^-\to\Lambda\pi^-$ and medium effect with mass of $\Sigma^{*-}(1385)$ resonance.In ($\Lambda\pi^+ \pi^-$) spectrum there are observed enhancement signals from $\Lambda ^*(1600)$, $\Lambda ^*(1750)$ and $\Lambda ^*(1850)$ resonances. A number of significant signals were found in the effective mass spectra of: 1)$\Lambda \gamma$,$p \gamma$ $\Lambda \pi^{\pm}$,$\Lambda \pi \pi$, $\Lambda p$ and $\Lambda p p$ subsystems.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

